The multi-region index of a knot

Using region crossing changes, we define a new invariant called the multi-region index of a knot. We prove that the multi-region index of a knot is bounded from above by twice the crossing number of the knot. In addition, we show that the minimum number of generators of the first homology of the double branched cover of $S^3$ over the knot is strictly less than the multi-region index. Our proof of this lower bound uses Goeritz matrices.

==> (inline-0) <==
\begin{tikzpicture}
\draw (0,0) rectangle (16,20);
\draw (0,5) -- (16,5);
\draw (0,10) -- (16,10);
\draw (0,15) -- (16,15);
\draw (4,0) -- (4,20);
\draw (8,0) -- (8,20);
\draw (12,0) -- (12,20);
\draw (16,0) -- (16,20);

%-------------------
\begin{scope}[ xshift = 2cm, yshift = 17cm, outer sep = 0mm, scale = .3]

\def\gap{.15cm}

\coordinate (A) at (-3.625,.75);
\coordinate (B) at (-2,4);
\coordinate (C) at (0,7);
\coordinate (D) at (0,.5);
\coordinate (E) at (2,4);
\coordinate (F) at (3.625,.75);

\fill[white!80!black] (E) to [out = -15, in = 60] (F) to [out = 240, in=-45] (D) to [out = 45, in = 270, looseness = .75] (E);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw[thick] (E) to [out = 90, in = 0] (C) to [out = 180, in = 90] (B);
\end{scope}

\begin{scope}
\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw[thick] (B) to [out = 270, in = 135, looseness = .75] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw[thick] (E) to [out = 270 , in = 45, looseness=.75] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw[thick] (D) to [out = 225 , in = 300] (A) to [out = 120, in = 195] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw[thick] (B) to [out =15, in =165, looseness=.75] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw[thick] (E) to [out =-15, in = 60] (F) to [out = 240,in= -45] (D);
	\end{scope}

\end{scope}
\draw (0,15.25) node[right]{\footnotesize{$\MRI(3_1)=2$}};
%-------------------
%4_1
\begin{scope}[thick, outer sep = 0mm, xshift = 6cm, yshift = 17cm, scale = 1.3]

\def\gap{.15cm}

\coordinate (A) at (-.5,1.5);
\coordinate (B) at (.5,1.5);
\coordinate (C) at (0,1);
\coordinate (D) at (0,0);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);

\fill[white!80!black] (A) to [out = 190, in = 225, looseness=2] (D) to [out = 135, in = 225] (C) to [out = 135, in = 280] (A);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 135, in = 225, looseness=1] (C) to [out = 45, in = 260, looseness=1] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 10, in = 170, looseness=1] (B) to [out = 350, in = 315, looseness=2] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 315, in = 45, looseness=1] (D) to [out = 225, in = 190, looseness=2] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 80, in = 100, looseness=2] (A) to [out = 280, in = 135] (C);
\end{scope}

\end{scope}
\draw (4,15.25) node[right]{\footnotesize{$\MRI(4_1)=3^\ddagger$}};

%-------------------
%5_1
\begin{scope}[thick, outer sep = 0mm, xshift = 10cm, yshift = 18cm, scale = .6]

\def\gap{.15cm}

\coordinate (A) at (-90:2);
\coordinate (B) at (-18:2);
\coordinate (C) at (54:2);
\coordinate (D) at (126:2);
\coordinate (E) at (198:2);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);

\fill[white!80!black] (C) to [out = 99, in = 81] (D) to [out = -9, in = 189] (C);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 171, in = 153] (E) to [out = 313, in = 135] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 27, in = 9] (C) to [out = 189, in = -9] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 243, in = 225] (A) to [out = 45, in = 207] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 99, in = 81] (D) to [out = 261, in =63 ] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = -45, in = 297] (B) to [out = 117, in = 279] (C);
\end{scope}

\end{scope}
\draw (8,15.25) node[right]{\footnotesize{$\MRI(5_1)=2$}};

%-------------------
%5_2
\begin{scope}[thick, outer sep = 0mm, xshift = 14 cm, yshift = 16.5cm, scale = .6]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (2,1);
\coordinate (C) at (-2,1);
\coordinate (D) at (0,3);
\coordinate (E) at (0,5);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);

\fill[white!80!black] (A) to [out = 45, in = 180] (B) to [out = 270, in = -45] (A);
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 225, in = 90] (C) to [out = -90, in = 225] (A);
\end{scope}
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 180, in = 135] (E) to [out = -45, in = 45] (D);
\end{scope}
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 270, in = -45] (A) to [out = 135, in = 0] (C);
\end{scope}
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 225, in = 135] (D) to [out = -45, in = 90] (B);
\end{scope}
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 45, in = 180] (B) to [out = 0, in = 45] (E);
\end{scope}

\end{scope}

\draw (12,15.25) node[right]{\footnotesize{$\MRI(5_2)=2$}};

%-------------------
%6_1
\begin{scope}[thick, outer sep = 0mm, xshift = .5cm, yshift = 11.5cm, scale = .6]

\def\gap{.15cm}

\coordinate (A) at (3,.5);
\coordinate (B) at (0,2);
\coordinate (C) at (2,2);
\coordinate (D) at (2,4);
\coordinate (E) at (4,4);
\coordinate (F) at (5,2);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);

\fill[white!80!black] (A) to [out = 45, in = 210] (F) to [out = 300, in = -45] (A);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 135, in = 45] (B) to [out = 225, in  = 225] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 300, in = -45] (A) to [out = 135, in  =-45] (C);
\end{scope}
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 90, in = 90, looseness = 1.5] (E) to [out = 270, in = 120] (F);
\end{scope}
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = -45, in = 225] (C) to [out = 45, in = 270] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 180, in = 0] (D) to [out = 180, in = 135] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 45, in = 210] (F) to [out =30, in = 0] (E);
\end{scope}

\end{scope}

\draw (0,10.25) node[right]{\footnotesize{$\MRI(6_1)=2$}};

%-------------------
%6_2
\begin{scope}[thick, outer sep = 0mm, xshift = 6cm, yshift = 11.5cm, scale = .65]

\def\gap{.15cm}

\coordinate (A) at (-1,0);
\coordinate (B) at (1,0);
\coordinate (C) at (0,2);
\coordinate (D) at (-1.5,3.5);
\coordinate (E) at (1.5,3.5);
\coordinate (F) at (0,4.5);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);

\fill[white!80!black]  (F) to [out = -30, in = 135] (E) to  [out = 45, in = 30, looseness = 2] (F);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 270, in = 270, looseness= 1.5] (B) to [out = 90, in = -45] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 135, in = -45] (D) to [out = 135, in = 150, looseness=2] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = -30, in = 135] (E) to [out = -45, in = 10] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out =190, in = 0] (0,-.1) to [out = 180, in = -10] (A) to [out = 170, in = 225] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out =45, in = 210] (F) to [out = 30, in = 45, looseness = 2] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out =225, in = 45] (C) to [out = 225, in = 90] (A);
\end{scope}

%
%\begin{scope}
%	\begin{pgfinterruptboundingbox} 
%		\path [invclip] (A) circle (\gap);
%		\path [invclip] (C) circle (\gap);
%	\end{pgfinterruptboundingbox}
%	\draw (C) to [out = 135, in = 45] (B) to [out = 225, in  = 225] (A);
%\end{scope}
%
%\begin{scope}
%	\begin{pgfinterruptboundingbox} 
%		\path [invclip] (F) circle (\gap);
%		\path [invclip] (C) circle (\gap);
%	\end{pgfinterruptboundingbox}
%	\draw (F) to [out = 300, in = -45] (A) to [out = 135, in  =-45] (C);
%\end{scope}
%\begin{scope}
%	\begin{pgfinterruptboundingbox} 
%		\path [invclip] (F) circle (\gap);
%		\path [invclip] (D) circle (\gap);
%	\end{pgfinterruptboundingbox}
%	\draw (D) to [out = 90, in = 90, looseness = 1.5] (E) to [out = 270, in = 120] (F);
%\end{scope}
%\begin{scope}
%	\begin{pgfinterruptboundingbox} 
%		\path [invclip] (B) circle (\gap);
%		\path [invclip] (D) circle (\gap);
%	\end{pgfinterruptboundingbox}
%	\draw (B) to [out = -45, in = 225] (C) to [out = 45, in = 270] (D);
%\end{scope}
%
%\begin{scope}
%	\begin{pgfinterruptboundingbox} 
%		\path [invclip] (B) circle (\gap);
%		\path [invclip] (E) circle (\gap);
%	\end{pgfinterruptboundingbox}
%	\draw (E) to [out = 180, in = 0] (D) to [out = 180, in = 135] (B);
%\end{scope}
%
%\begin{scope}
%	\begin{pgfinterruptboundingbox} 
%		\path [invclip] (A) circle (\gap);
%		\path [invclip] (E) circle (\gap);
%	\end{pgfinterruptboundingbox}
%	\draw (A) to [out = 45, in = 210] (F) to [out =30, in = 0] (E);
%\end{scope}

\end{scope}

\draw (4,10.25) node[right]{\footnotesize{$\MRI(6_2)=2$}};
%---------------------------------
%6_3
\begin{scope}[thick, outer sep = 0mm, xshift = 9cm, yshift = 12.2cm, scale = .9]

\def\gap{.15cm}

\coordinate (A) at (0,1.7);
\coordinate (B) at (.5,1);
\coordinate (C) at (0,0);
\coordinate (D) at (1.5,.5);
\coordinate (E) at (2.5,1);
\coordinate (F) at (2.5,0);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);

\fill[white!80!black] (B) to [out = 240 , in = 110, looseness=1] (C) to [out = 10, in= 210] (D) to [out =150, in = 330] (B);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 210, in = 10, looseness=1] (C) to [out = 190 , in = 150, looseness=1.5] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 350, in = 10, looseness=2] (E) to [out = 190 , in = 30, looseness=1] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 330, in = 150, looseness=1] (D) to [out = 330 , in = 170, looseness=1] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 100, in = 60, looseness=1.5] (A) to [out = 240 , in = 150, looseness=1] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 290, in = 260, looseness=1.5] (F) to [out = 80 , in = 280, looseness=1] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = -30, in = 60, looseness=1] (B) to [out = 240 , in = 110, looseness=1] (C);
\end{scope}

\end{scope}
\draw (8,10.25) node[right]{\footnotesize{$\MRI(6_3)=3^\ddagger$}};

%-------------------
%7_3
\begin{scope}[thick, outer sep = 0mm, xshift = 14cm, yshift = 11.4cm, scale = .7]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (0,1);
\coordinate (C) at (0,2);
\coordinate (D) at (-1.5,3);
\coordinate (E) at (1.5,3);
\coordinate (F) at (-.75,4);
\coordinate (G) at (.75,4);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);

\fill[white!80!black] (E) to [out = 30, in = -10,looseness=2] (G) to [out =280, in =120] (E);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 45, in = -45, looseness=1.5] (B) to [out = 135, in = 225, looseness=1.5] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 45, in =210] (E) to [out = 30, in = -10,looseness=2] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 170, in =10] (F) to [out = 190, in =150 ,looseness=2] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = -30, in =135] (C) to [out = -45, in =45 ,looseness=1.5] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out =225, in =135,looseness = 1.5] (A) to [out = -45, in =300 ,looseness=1.5] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out =120, in =280] (G) to [out = 100, in =80 ,looseness=1.5] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out =260, in =60] (D) to [out = 240, in =225 ,looseness=1.5] (A);
\end{scope}

\end{scope}

\draw (12,10.25) node[right]{\footnotesize{$\MRI(7_3)=2$}};

%-------------------
%7_4
\begin{scope}[thick, outer sep = 0mm, xshift = 2cm, yshift = 6.7cm, scale = .65]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (-1,1);
\coordinate (C) at (1,1);
\coordinate (D) at (0,2);
\coordinate (E) at (-1,3);
\coordinate (F) at (1,3);
\coordinate (G) at (0,4);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);

\fill[white!80!black] (A) to [out = 45, in = 225] (C) to [out = -45, in = -45, looseness=2] (A);
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 135, in = -45] (B) to [out = 135, in = 225, looseness=1.5] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 45, in = 225] (G) to [out = 45, in = 45, looseness=2] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out =225, in = 45] (D) to [out = 225, in = 45] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out =225, in = 225, looseness=2] (A) to [out = 45, in = 225] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out =45, in = -45, looseness=1.5] (F) to [out = 135, in = -45] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out =135, in = 135, looseness=2] (E) to [out = -45, in = 135] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out =-45, in = 135] (C) to [out = -45, in = -45, looseness=2] (A);
\end{scope}

\end{scope}

\draw (0,5.25) node[right]{\footnotesize{$\MRI(7_4)=2$}};
%--------------------
%7_7
\begin{scope}[thick, outer sep = 0mm, xshift = 5cm, yshift = 6.5cm, scale = .9]

\def\gap{.15cm}

\coordinate (A) at (0,1.5);
\coordinate (B) at (.8,2);
\coordinate (C) at (.8,1);
\coordinate (D) at (1,0);
\coordinate (E) at (1.7,.3);
\coordinate (F) at (1,3);
\coordinate (G) at (1.7,2.7);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);

\fill[white!80!black] (D) to [out = 200, in = 225, looseness=1.5] (A) to [out = 315, in =170] (C) to [out = 280 , in = 110, looseness=1] (D);
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 200, in = 20, looseness=1] (D) to [out = 200, in = 225, looseness=1.5] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 340, in = 160, looseness=1] (G) to [out = 340, in = 20, looseness=1.25] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 170, in = 315, looseness=1] (A) to [out = 135, in = 160, looseness=1.5] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 290, in = 290, looseness=2] (E) to [out = 110 , in = 350, looseness=1] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 260, in = 100, looseness=1] (C) to [out = 280 , in = 110, looseness=1] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 70, in = 70, looseness=2] (F) to [out = 250 , in = 80, looseness=1] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 45, in = 190, looseness=1] (B) to [out = 10 , in = 250, looseness=1] (G);
\end{scope}

\end{scope}
\draw (4,5.25) node[right]{\footnotesize{$\MRI(7_7)=3^\ddagger$}};

%-------------------
\begin{scope}[thick, outer sep = 0mm, xshift = 10cm, yshift = 6.5cm, scale = .6]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (0,1);
\coordinate (C) at (0,2);
\coordinate (D) at (0,3);
\coordinate (E) at (-1.5,4);
\coordinate (F) at (1.5,4);
\coordinate (G) at (-.5,5);
\coordinate (H) at (.5,5);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);

\fill[white!80!black]  (H) to [out = 45, in = 45, looseness=2] (F) to [out = 135, in = -45] (H);
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 45, in = -45] (B) to [out = 135, in = 225] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 45, in = -45] (D) to [out = 135, in = -45] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 135, in = 135, looseness=2] (G) to [out = -45, in = 225, looseness=2] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 45, in = 45, looseness=2] (F) to [out = 225, in = 45] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 225, in = 135] (C) to [out = -45, in = 45] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 225, in = 135] (A) to [out = -45, in = -45, looseness=1.5] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 135, in = -45] (H) to [out = 135, in = 45, looseness=2] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 225, in = 45] (E) to [out = 225, in = 225, looseness=1.5] (A);
\end{scope}

\end{scope}

\draw (8,5.25) node[right]{\footnotesize{$\MRI(8_3)=2$}};

%-------------------
%8_4
\begin{scope}[thick, outer sep = 0mm, xshift = 14cm, yshift = 6.3cm, scale = .67]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (-1,1);
\coordinate (C) at (1,1);
\coordinate (D) at (0,2);
\coordinate (E) at (-1.5,3.5);
\coordinate (F) at (1.5,3.5);
\coordinate (G) at (-.5,4.5);
\coordinate (H) at (.5,4.5);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);

\fill[white!80!black]   (C) to [out = -45, in = -45 ,looseness=2] (A) to [out = 45, in = 225] (C);
%%%
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 135, in = -45] (B) to [out = 135, in = 225, looseness = 1.5] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 45, in = 225] (G) to [out = 45, in = 135, looseness = 2] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = -45, in = 135] (F) to [out = -45, in = 45, looseness = 1.5] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 225, in = 45] (A) to [out = 225, in = 225, looseness = 2] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 45, in = 225] (D) to [out = 45, in = 225] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 45, in = 45, looseness = 2] (H) to [out = 225, in = -45] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 135, in = 135, looseness = 2] (E) to [out = -45, in = 135] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = -45, in = 135] (C) to [out = -45, in = -45 ,looseness=2] (A);
\end{scope}

\end{scope}

\draw (12,5.25) node[right]{\footnotesize{$\MRI(8_4)=2$}};

%-------------------
%8_5
\begin{scope}[thick, outer sep = 0mm, xshift = 2cm, yshift = 1.8cm, scale = .7]

\def\gap{.15cm}

\coordinate (A) at (0,.75);
\coordinate (B) at (-1,0);
\coordinate (C) at (-2,1.5);
\coordinate (D) at (-1,3);
\coordinate (E) at (0,2.25);
\coordinate (F) at (1,0);
\coordinate (G) at (2,1.5);
\coordinate (H) at (1,3);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);

\fill[white!80!black]   (H) to [out = 30, in = 60, looseness=1.5] (G) to [out = 120, in = -60] (H);
%%%%
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 150, in = 210] (E) to [out = 30, in = 210] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 30, in = 60, looseness=1.5] (G) to [out = 240, in = 60] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 240, in = -60, looseness=1.5] (B) to [out = 120, in = -60] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 120, in = 150, looseness=1.5] (D) to [out = -30, in = 150] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = -30, in = 30] (A) to [out = 210, in = 30] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 210, in = 240, looseness=1.5] (C) to [out = 60, in = 240] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 60, in = 120, looseness=1.5] (H) to [out = -60, in = 120] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = -60, in = -30, looseness=1.5] (F) to [out = 150, in = -30] (A);
\end{scope}

\end{scope}

\draw (0,0.25) node[right]{\footnotesize{$\MRI(8_5)=2$}};

%-------------------
%8_6

\begin{scope}[thick, outer sep = 0mm, xshift = 6cm, yshift = 1.5cm, scale = .7]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (0,1);
\coordinate (C) at (0,2);
\coordinate (D) at (-1.5,2.75);
\coordinate (E) at (1.5,2.75);
\coordinate (F) at (-.5,4);
\coordinate (G) at (.5,3.5);
\coordinate (H) at (.5,4.5);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);

\fill[white!80!black]   (D) to [out = 150, in = 150, looseness=1.5] (F) to [out = 240, in = 60] (D);
%%%%%
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 135, in = 225] (B) to [out = 45, in = -30] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 150, in = -30] (D) to [out = 150, in = 150, looseness=1.5] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = -30, in = 225] (G) to [out = 45, in = -45] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 135, in = 60, looseness=1.5] (F) to [out = 240, in = 60] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 240, in = 225, looseness=1.5] (A) to [out = 45, in = -45] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 135, in = 210] (C) to [out = 30, in = 210] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 30, in = 45, looseness = 1.5] (H) to [out = 225, in = 135] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = -45, in = 120] (E) to [out = -60, in = -45, looseness = 1.5] (A);
\end{scope}

\end{scope}

\draw (4,0.25) node[right]{\footnotesize{$\MRI(8_6)=2$}};

%-------------------

\begin{scope}[thick, outer sep = 0mm, xshift = 10cm, yshift = 1.6cm, scale = .8]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (0,1);
\coordinate (C) at (-.75,2);
\coordinate (D) at (-1.5,2.5);
\coordinate (E) at (-1.5,1.5);
\coordinate (F) at (1,2);
\coordinate (G) at (.5,3.5);
\coordinate (H) at (-.5,3.5);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);

\fill[white!80!black]   (H) to [out = 45, in = 135, looseness=1.5] (G) to [out = 225, in = -45] (H);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = -45, in = 150] (F) to [out = -30, in = -45 ,looseness=1.5] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 45, in = 225] (H) to [out = 45, in = 135,looseness=1.5] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 180, in = 180, looseness=2] (E) to [out = 0, in = 225] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 135, in = -45] (C) to [out = 135, in = 0] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 270, in = 225, looseness=1.5] (A) to [out = 45, in = -45] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 135, in = 90, looseness=1.5] (D) to [out = 270, in = 90] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 135, in = 225] (B) to [out = 45, in = 240] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 60, in = 45, looseness=2] (G) to [out = 225, in = -45] (H);
\end{scope}

\end{scope}
\draw (8,0.25) node[right]{\footnotesize{$\MRI(8_8)=2$}};

%-------------------

\begin{scope}[thick, outer sep = 0mm, xshift = 13.8cm, yshift = 1.8cm, scale = .65]

\def\gap{.15cm}

\coordinate (A) at (0,1);
\coordinate (B) at (0,2);
\coordinate (C) at (-1,0);
\coordinate (D) at (-2,1.5);
\coordinate (E) at (-1,3);
\coordinate (F) at (1.5,.25);
\coordinate (G) at (.8,2.8);
\coordinate (H) at (1.6,3.6);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);

\fill[white!80!black]  (D) to [out =120, in = 135, looseness=2] (E) to [out = 240, in = 60] (D);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = -45, in = 135] (B) to [out =-45, in = 45] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 135, in = -60] (D) to [out =120, in = 135, looseness=2] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 270, in = 90] (F) to [out =270, in = -45] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 0, in = 0, looseness=1.5] (H) to [out = 180, in = 90] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 225, in = 135] (A) to [out = -45, in = 180] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 270, in = 0] (G) to [out = 180, in = 45] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 60, in = 240] (E) to [out = 60, in = 90, looseness=1.5] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 225, in = 45] (C) to [out = 225, in = 240, looseness=2] (D);
\end{scope}

\end{scope}
\draw (12,.25) node[right]{\footnotesize{$\MRI(8_{10})=2$}};

%-------------------

\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) rectangle (16,20);

\draw (4,0) -- (4,20);
\draw (8,0) -- (8,20);
\draw (12,0) -- (12,20);
\draw (0,15) -- (16,15);
\draw (0,5) -- (16,5);
\draw (0,10) -- (16,10);
%-----------------------------
%8_12
\begin{scope}[thick, outer sep = 0mm, xshift = 2cm, yshift = 16.1cm, scale = .67]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (0,1);
\coordinate (C) at (-1,2);
\coordinate (D) at (1,2);
\coordinate (E) at (0,3);
\coordinate (F) at (0,4);
\coordinate (G) at (-.5,4.7);
\coordinate (H) at (.5,4.7);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);

\fill[white!80!black] (C) to [out = 315, in = 135, looseness=1] (B) to [out = 225, in = 135] (A) to [out = 210, in = 225, looseness=1.5] (C);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 190, in = 135, looseness=1.5] (C) to [out = 315, in = 135, looseness=1] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 45, in = 350, looseness=1.5] (H) to [out = 170, in = 10, looseness=1] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 135, in = 225, looseness=1] (B) to [out = 45, in = 225, looseness=1] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 315, in = 135, looseness=1] (D) to [out = 315, in = 330, looseness=1.5] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 270, in = 45, looseness=1] (F) to [out = 225, in = 135, looseness=1] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 135, in = 280, looseness=1] (G) to [out = 100, in = 80, looseness=2] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 45, in = 225, looseness=1] (E) to [out = 45, in = 315, looseness=1] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 315, in = 30, looseness=1] (A) to [out = 210, in = 225, looseness=1.5] (C);
\end{scope}

\end{scope}

\draw (0,15.25) node[right]{\footnotesize{$\MRI(8_{12})=3^\ddagger$}};

%----------------------------
%8_13
\begin{scope}[thick, outer sep = 0mm, xshift = 5cm, yshift = 16.8cm, scale = .9]

\def\gap{.15cm}

\coordinate (A) at (0,2);
\coordinate (B) at (-.5,1);
\coordinate (C) at (0,0);
\coordinate (D) at (1,1);
\coordinate (E) at (2,1.5);
\coordinate (F) at (3,1.75);
\coordinate (G) at (2.2,2.4);
\coordinate (H) at (2,.5);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);

\fill[white!80!black] (H) to [out = 0, in = 300, looseness=1] (F) to [out = 210, in = 30] (E) to [out = 300, in = 90, looseness=1] (H);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 120, in = 330, looseness=1] (G) to [out = 150, in = 75, looseness=1] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 315, in = 180, looseness=1] (H) to [out = 0, in = 300, looseness=1] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 150, in = 165, looseness=1] (A) to [out = 345, in = 135, looseness=1] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 270, in = 270, looseness=1] (C) to [out = 90, in = 330, looseness=1] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 240, in = 120, looseness=1] (E) to [out = 300, in = 90, looseness=1] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 30, in = 210, looseness=1] (F) to [out = 30, in = 60, looseness=2] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 255, in = 60, looseness=1] (B) to [out = 240, in = 180, looseness=1] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 0, in = 225, looseness=1] (D) to [out = 45, in = 210, looseness=1] (E);
\end{scope}

\end{scope}
\draw (4,15.25) node[right]{\footnotesize{$\MRI(8_{13})=3^\ddagger$}};

%-------------------------------
%8_17
\begin{scope}[thick, outer sep = 0mm, xshift = 9.8cm, yshift = 16.8cm, scale = .75]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (0,1);
\coordinate (C) at (.5,1.7);
\coordinate (D) at (0,2.4);
\coordinate (E) at (-1.3, 2.05);
\coordinate (F) at (-.5,1.7);
\coordinate (G) at (1.3,3.2);
\coordinate (H) at (2,2.05);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);

\fill[white!80!black] (D) to [out = 150, in = 60, looseness=1] (E) to [out = 150, in = 135, looseness=1.5] (G) to [out = 210, in = 45] (D);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 315, in = 105, looseness=1] (H) to [out = 285, in = 315, looseness=1.5] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 170, in = 330, looseness=1] (E) to [out = 150, in = 135, looseness=1.5] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 195, in = 10, looseness=1] (C) to [out = 190, in = -10, looseness=1] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 45, in = 210, looseness=1] (G) to [out = 30, in = 15, looseness=1.7] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 135, in = 270, looseness=1] (F) to [out = 90, in = 225, looseness=1] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 240, in = 225, looseness=1.5] (A) to [out = 45, in = 315, looseness=1] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 90, in = 330, looseness=1] (D) to [out = 150, in = 60, looseness=1] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 135, in = 225, looseness=1] (B) to [out = 45, in = 270, looseness=1] (C);
\end{scope}

\end{scope}

\draw (8,15.25) node[right]{\footnotesize{$\MRI(8_{17})=3^\ddagger$}};

%-----------------
%8_19
\begin{scope}[thick, outer sep = 0mm, xshift = 13.8cm, yshift = 16.8cm, scale = .6]

\def\gap{.15cm}

\coordinate (A) at (0,1);
\coordinate (B) at (0,2);
\coordinate (C) at (-1,0);
\coordinate (D) at (-2,1.5);
\coordinate (E) at (-1,3);
\coordinate (F) at (1.5,.25);
\coordinate (G) at (.8,2.8);
\coordinate (H) at (1.6,3.6);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);

\fill[white!80!black]  (F) to [out =270, in = -45] (C) to [out = 45, in = 225] (A) to [out = -45, in = 180] (F);
\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		%\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = -45, in = 135] (B) to [out =-45, in = 45] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		%\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 135, in = -60] (D) to [out =120, in = 135, looseness=2] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		%\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 270, in = 90] (F) to [out =270, in = -45] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 0, in = 0, looseness=1.5] (H) to [out = 180, in = 90] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out =240, in = 135] (A) to [out = -45, in = 180] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		%\path [invclip] (B) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 270, in = 0] (G) to [out = 180, in = 60] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 60, in = 240] (E) to [out = 60, in = 90, looseness=1.5] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		%\path [invclip] (D) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 225, in = 45] (C) to [out = 225, in = 240, looseness=2] (D);
\end{scope}

\end{scope}

\draw (12,15.25) node[right]{\footnotesize{$\MRI(8_{19})=3^\dagger$}};

%-------------------

%9_1
\begin{scope}[thick, outer sep = 0mm, xshift = 2cm, yshift = 13cm, scale = .65]

\def\gap{.15cm}

\coordinate (A) at (-90:2);
\coordinate (B) at (-50:2);
\coordinate (C) at (-10:2);
\coordinate (D) at (30:2);
\coordinate (E) at (70:2);
\coordinate (F) at (110:2);
\coordinate (G) at (150:2);
\coordinate (H) at (190:2);
\coordinate (I) at (230:2);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black, looseness=1.5] (A) to [out = 45, in = 175] (B) to [out = 265, in = -45] (A);
\fill[white!80!black, looseness=1.5] (C) to [out = 125, in = 255] (D) to [out = 345, in = 35] (C);

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 325, in = 95] (I) to [out =275, in = 225] (A);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 245, in = 15] (G) to [out = 195, in = 145] (H);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 165, in = 295] (E) to [out = 115, in = 65] (F);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 85, in = 215] (C) to [out = 35, in = 345] (D);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (I) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 5, in = 135] (A) to [out = -45, in = 265] (B);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (I) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 285, in = 55] (H) to [out = 235, in = 185] (I);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 205, in = 335] (F) to [out = 155, in = 105] (G);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 125, in = 255] (D) to [out = 75, in = 25] (E);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 45, in = 175] (B) to [out = -5, in = 305] (C);
\end{scope}

\end{scope}

\draw (0,10.25) node[right]{\footnotesize{$\MRI(9_{1})=4^\dagger$}};

%-------------------
%9_4
\begin{scope}[thick, outer sep = 0mm, xshift = 6cm, yshift = 13.3cm, scale = .6]

\def\gap{.15cm}

\coordinate (A) at (270:4);
\coordinate (B) at (270:3);
\coordinate (C) at (270:2);
\coordinate (D) at (270:1);
\coordinate (E) at (330:2);
\coordinate (F) at (30:2);
\coordinate (G) at (90:2);
\coordinate (H) at (150:2);
\coordinate (I) at (210:2);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black, looseness=1.5] (B) to [out =135, in = 225] (C) to [out = -45, in = 45] (B);

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out =315+300, in = 225] (A) to [out = 45, in= 315] (B);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out =-45+240, in = 225+300] (I) to [out = 45+300, in= 135] (D);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out =315+180, in = 225+240] (H) to [out = 45+240, in= 135+300] (I);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out =-45+120, in = 225+180] (G) to [out = 45+180, in= 135+240] (H);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out =315+60, in = 225+120] (F) to [out = 45+120, in= 135+180] (G);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out =-45, in = 225+60] (E) to [out = 45+60, in= 135+120] (F);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out =135, in = 225] (D) to [out = 45, in= 135+60] (E);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out =135, in = 225] (B) to [out = 45, in =-45] (C);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out =135, in = 225] (C) to [out = 45, in =-45] (D);
\end{scope}

\end{scope}
\draw (4,10.25) node[right]{\footnotesize{$\MRI(9_{4})=2$}};
%-------------------
%9_5
\begin{scope}[thick, outer sep = 0mm, xshift = 10cm, yshift = 12.6cm, scale = .55]

\def\gap{.15cm}

\coordinate (A) at (180:2);
\coordinate (B) at (225:2);
\coordinate (C) at (270:2);
\coordinate (D) at (315:2);
\coordinate (E) at (0:2);
\coordinate (F) at (90:1);
\coordinate (G) at (120:3);
\coordinate (H) at (90:3.4);
\coordinate (I) at (60:3);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black, looseness=1.5] (H) to [out =330, in = 150] (I) to [out =60, in = 30] (H);

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out =330, in = 150] (I) to [out = 330, in= 45] (E);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out =135, in = 300] (G) to [out = 120, in= 150] (H);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (I) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out =60, in = 30] (H) to [out = 210, in= 30] (G);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (I) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out =30, in = 225] (F) to [out = 45, in= 240] (I);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out =90, in = 315] (A) to [out = 135, in= 210] (G);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out =0, in = 330] (E) to [out = 150, in= 315] (F);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out =315, in = 270] (D) to [out = 90, in= 225] (E);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out =270, in = 225] (C) to [out = 45, in= 180] (D);
\end{scope}

\begin{scope}[looseness=1.5]
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out =210, in = 180] (B) to [out = 0, in= 135] (C);
\end{scope}

\end{scope}

\draw (8,10.25) node[right]{\footnotesize{$\MRI(9_{5})=2$}};
%---------------------
%9_14
\begin{scope}[thick, outer sep = 0mm, xshift = 14cm, yshift = 11.8cm, scale = .9]

\def\gap{.15cm}

\coordinate (A) at (-1.3,.5);
\coordinate (B) at (-.5,0);
\coordinate (C) at (.5,0);
\coordinate (D) at (1.3,.5);
\coordinate (E) at (1.6, 2.1);
\coordinate (F) at (1,2.7);
\coordinate (G) at (-1,1.7);
\coordinate (H) at (0,1.2);
\coordinate (I) at (.7,1.8);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (F) to [out = 150, in = 150, looseness=1.5] (G) to [out = 30, in = 170] (I) to [out = 70, in = 260, looseness=1] (F);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 170, in = 30, looseness=1] (G) to [out = 210, in = 150, looseness=1.5] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 80, in = 30, looseness=3] (E) to [out = 210, in = 350, looseness=1] (I);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 30, in = 250, looseness=1] (I) to [out = 70, in = 260, looseness=1] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 240, in = 240, looseness=1.5] (A) to [out = 60, in = 210, looseness=1] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 300, in = 300, looseness=1.5] (C) to [out = 120, in = 60, looseness=1] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 330, in = 150, looseness=1] (H) to [out = 330, in = 120, looseness=1] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 100, in = 330, looseness=1] (F) to [out = 150, in = 150, looseness=1.5] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 60, in = 210, looseness=1] (D) to [out = 30, in = 280, looseness=1] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 330, in = 120, looseness=1] (B) to [out = 300, in = 240, looseness=1.5] (C);
\end{scope}

\end{scope}
\draw (12,10.25) node[right]{\footnotesize{$\MRI(9_{14})=3^\ddagger$}};

%-------------------
%9_15
\begin{scope}[thick, outer sep = 0mm, xshift = 2cm, yshift = 7.1cm, scale = .55]

\def\gap{.15cm}

\coordinate (A) at (270:1.75);
\coordinate (B) at (270:0.75);
\coordinate (C) at (180:.8);
\coordinate (D) at (0:.8);
\coordinate (E) at (90:1);
\coordinate (F) at (90:2);
\coordinate (G) at (90:3);
\coordinate (H) at (80:4);
\coordinate (I) at (100:4);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (F) to [out = 225, in= 135] (E) to [out = 45, in= 315] (F);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 315, in = 135] (D) to [out = 315, in= 315, looseness=1.5] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 315, in = 45] (F) to [out = 225, in= 135] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 80, in = 100, looseness=2] (I) to [out = 280, in= 135] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 135, in = 225] (G) to [out = 45, in= 260] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 45, in = 225] (E) to [out = 45, in= 315] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 315, in = 45] (A) to [out = 225, in= 225, looseness=1.5] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 190, in = 135, looseness=1.5] (C) to [out = 315, in= 135] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 45, in = 350, looseness=1.5] (H) to [out = 170, in= 10] (I);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out =135, in = 225] (B) to [out = 45, in= 225] (D);
\end{scope}

\end{scope}

\draw (0,5.25) node[right]{\footnotesize{$\MRI(9_{15})=2$}};

%-------------------
%9_19
\begin{scope}[thick, outer sep = 0mm, xshift = 5.75cm, yshift = 7.7cm, scale = .55]

\def\gap{.15cm}

\coordinate (A) at (90:2.75);
\coordinate (B) at (90:1.75);
\coordinate (C) at (135:2);
\coordinate (D) at (180:2);
\coordinate (E) at (225:2);
\coordinate (F) at (330:1);
\coordinate (G) at (310:2.3);
\coordinate (H) at (350:1.7);
\coordinate (I) at (10:2.7);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (D) to [out = 45, in = 260] (C) to [out = 190, in = 135, looseness=1.5] (D);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 45, in = 260] (C) to [out = 80, in=135, looseness=1.5] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 225, in = 0] (E) to [out = 180, in=225, looseness=1.5] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 225, in = 0] (H) to [out = 180, in=45] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 135, in = 225] (A) to [out = 45, in=45, looseness = 1.5] (I);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 135, in = 300] (F) to [out = 120, in=315] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 90, in = 135] (I) to [out = 315, in=315, looseness=1.5] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 270, in = 225, looseness=1.5] (G) to [out = 45, in=270] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 190, in = 135, looseness=1.5] (D) to [out = 315, in=90] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 315, in = 45] (B) to [out = 225, in=10] (C);
\end{scope}

\end{scope}

\draw (4,5.25) node[right]{\footnotesize{$\MRI(9_{19})=2$}};

%-------------------
%9_22
\begin{scope}[thick, outer sep = 0mm, xshift = 9.2cm, yshift = 7cm, scale = .7]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (.5,.7);
\coordinate (C) at (-.5,.7);
\coordinate (D) at (-1,1.6);
\coordinate (E) at (1.5,1.2);
\coordinate (F) at (.9,1.9);
\coordinate (G) at (1.2,2.7);
\coordinate (H) at (3,2);
\coordinate (I) at (3,1);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (I) to [out = 0, in=-20, looseness=2] (H)  to [out = 270, in = 90] (I);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 180, in = 10] (D) to [out = 190, in=225, looseness=1.5] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 10, in = 260] (E) to [out = 80, in=0] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 270, in = 170] (C) to [out = -10, in=190] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 160, in = -10] (G) to [out = 170, in=90, looseness=1.5] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 330, in = 180] (I) to [out = 0, in=-20, looseness=2] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 260, in = 80] (F) to [out = 260, in=150] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (I) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 90, in = 270] (H) to [out = 90, in=80, looseness=1.5] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (I) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 280, in = 120] (A) to [out = 300, in=270, looseness=1] (I);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 60, in = 260] (B) to [out = 80, in=100, looseness=1.5] (C);
\end{scope}

\end{scope}

\draw (8,5.25) node[right]{\footnotesize{$\MRI(9_{22})=2$}};
%------------------------------
%9_30
\begin{scope}[thick, outer sep = 0mm, xshift = 13.5cm, yshift = 6.5cm, scale = .8]

\def\gap{.15cm}

\coordinate (A) at (0,.9);
\coordinate (B) at (0,0);
\coordinate (C) at (1,0);
\coordinate (D) at (.8,1.3);
\coordinate (E) at (0, 1.7);
\coordinate (F) at (.8,2.5);
\coordinate (G) at (.5,3.5);
\coordinate (H) at (1.6,3.2);
\coordinate (I) at (-.4,2.4);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (G) to [out = 180, in = 100, looseness=1.5] (I) to [out = 10, in = 210] (F) to [out = 120, in = 240, looseness=1] (G);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (I) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 280, in = 90, looseness=1] (E) to [out = 270, in = 90, looseness=1] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (I) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 150, in = 0, looseness=1] (G) to [out = 180, in = 100, looseness=1.5] (I);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 350, in = 190, looseness=1] (C) to [out = 10, in = 330, looseness=1.25] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 210, in = 10, looseness=1] (I) to [out = 190, in = 170, looseness=1.5] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 60, in = 60, looseness=2] (H) to [out = 240, in = 30, looseness=1] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 45, in = 300, looseness=1] (F) to [out = 120, in = 240, looseness=1] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 180, in = 180, looseness=2] (A) to [out = 0, in = 225, looseness=1] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 90, in = 315, looseness=1] (D) to [out = 135, in = 0, looseness=1] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 270, in = 90, looseness=1] (B) to [out = 270, in = 270, looseness=2] (C);
\end{scope}

\end{scope}
\draw (12,5.25) node[right]{\footnotesize{$\MRI(9_{30})=3^\ddagger$}};

%--------------------------
%9_33
\begin{scope}[thick, outer sep = 0mm, xshift = 2cm, yshift = 2.3cm, scale = .8]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (-.6,.7);
\coordinate (C) at (0,1.4);
\coordinate (D) at (.5,2.1);
\coordinate (E) at (-.5, 2.1);
\coordinate (F) at (.6,.7);
\coordinate (G) at (-.7,-.7);
\coordinate (H) at (-1.4,0);
\coordinate (I) at (.7,-.7);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (I) to [out = 135, in = 315, looseness=1] (A) to [out = 225, in = 45, looseness=1] (G) to [out =315, in = 225, looseness =1.5] (I);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = -10, in = 315, looseness=2] (I) to [out = 135, in = 315, looseness=1] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 150, in = 190, looseness=1.5] (E) to [out = 10, in = 170, looseness=1] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 225, in = 315, looseness=1.5] (G) to [out = 135, in = 330, looseness=1] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 10, in = 170, looseness=1] (F) to [out = -10, in = 45, looseness=1.25] (I);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 225, in = 240, looseness=1.5] (H) to [out = 60, in = 190, looseness=1] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 270, in = 45, looseness=1] (A) to [out = 225, in = 45, looseness=1] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 280, in = 135, looseness=1] (C) to [out = 315, in = 90, looseness=1] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 45, in = 260, looseness=1] (D) to [out = 80, in = 100, looseness=2] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 135, in = 270, looseness=1] (B) to [out = 90, in = 225, looseness=1] (C);
\end{scope}

\end{scope}

\draw (0,.25) node[right]{\footnotesize{$\MRI(9_{33})=3^\ddagger$}};

%--------------------
%9_34
\begin{scope}[thick, outer sep = 0mm, xshift = 6cm, yshift = 1.5cm, scale = .65]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (0,1);
\coordinate (C) at (.6,1.7);
\coordinate (D) at (.6,2.8);
\coordinate (E) at (0, 4);
\coordinate (F) at (-2,2.25);
\coordinate (G) at (-.6,1.7);
\coordinate (H) at (2,2.25);
\coordinate (I) at (-.6,2.8);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (G) to [out = 280, in = 135, looseness=1] (B) to [out = 45, in = 260, looseness=1] (C) to [out = 190, in = -10] (G);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = -10, in = 135, looseness=1] (H) to [out = 315, in = 315, looseness=1.25] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 45, in = 190, looseness=1] (I) to [out = 10, in = 170, looseness=1] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 315, in = 45, looseness=1] (A) to [out = 225, in = 225, looseness=1.25] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 260, in = 100, looseness=1] (G) to [out = 280, in = 135, looseness=1] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 45, in = 45, looseness=1.25] (E) to [out = 225, in = 80, looseness=1] (I);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = -10, in = 190, looseness=1] (C) to [out = 10, in = 225, looseness=1] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 135, in = 135, looseness=1.25] (F) to [out = 315, in = 170, looseness=1] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 80, in = 280, looseness=1] (D) to [out = 100, in = 315, looseness=1] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 135, in = 225, looseness=1] (B) to [out = 45, in = 260, looseness=1] (C);
\end{scope}

\end{scope}

\draw (4,.25) node[right]{\footnotesize{$\MRI(9_{34})=3^\ddagger$}};

%-------------------
%9_36
\begin{scope}[thick, outer sep = 0mm, xshift = 9.8cm, yshift = 2.8cm, scale = .6]

\def\gap{.15cm}

\coordinate (A) at (90:.5);
\coordinate (B) at (270:.5);
\coordinate (C) at (180:2);
\coordinate (D) at (135:2);
\coordinate (E) at (225:2);
\coordinate (F) at (45:2);
\coordinate (G) at (315:2);
\coordinate (H) at (0:2);
\coordinate (I) at (0:3);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (C) to [out = 60, in = 240] (D) to [out = 150, in=120, looseness=1.5] (C);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 30, in = 30, looseness=1.5] (F) to [out = 210, in=30] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 300, in = 150] (H) to [out = 330, in=210] (I);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 60, in = 240] (D) to [out = 60, in=120, looseness=1.5] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 210, in = 30] (E) to [out = 210, in=240, looseness=1.5] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 120, in = 150] (A) to [out = 330, in=30] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 120, in = 300] (C) to [out = 120, in=150, looseness=1.5] (D);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 270, in = 60] (G) to [out = 240, in=300, looseness=1.5] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = -30, in = 270] (I) to [out = 90, in=90, looseness=1.5] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 210, in = 150] (B) to [out = 330, in=150] (G);
\end{scope}

\end{scope}

\draw (8,.25) node[right]{\footnotesize{$\MRI(9_{36})=2$}};

%-------------------
%9_38
\begin{scope}[thick, outer sep = 0mm, xshift = 13.9cm, yshift = 1.5cm, scale = .6]

\def\gap{.15cm}

\coordinate (A) at (-1,0);
\coordinate (B) at (1,0);
\coordinate (C) at (-.75,1);
\coordinate (D) at (.75, 1);
\coordinate (E) at (0,2);
\coordinate (F) at (0,3);
\coordinate (G) at (-1.5,3.5);
\coordinate (H) at (1,3.5);
\coordinate (I) at (2,3.5);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (E) to [out = 225, in = 80] (C) to [out = -10, in = 190] (D) to [out = 100, in = 315] (E);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 225, in = 80] (C) to [out =260, in=80] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = -10, in = 135] (F) to [out =315, in=45] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 190, in = -10] (A) to [out =170, in=170, looseness=1.5] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 80, in = 135] (I) to [out =315, in=10, looseness=1.5] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = -10, in = 190] (D) to [out =10, in=260] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 45, in = 80, looseness=1.5] (G) to [out =260, in=170] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 45, in = 170] (H) to [out =-10, in=225, looseness=1.5] (I);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 100, in = 315] (E) to [out =135, in=225] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 260, in = 280, looseness=1.5] (B) to [out =100, in=280] (D);
\end{scope}

\end{scope}
\draw (12,.25) node[right]{\footnotesize{$\MRI(9_{38})=3^\dagger$}};

\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) rectangle (16,5);
\draw (4,0) -- (4,5);
\draw (8,0) -- (8,5);
\draw (12,0) -- (12,5);

%-------------------
%9_41
\begin{scope}[thick, outer sep = 0mm, xshift = 2cm, yshift = 1.5cm, scale = .6]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (-.6,1);
\coordinate (C) at (.6,1);
\coordinate (D) at (0,2);
\coordinate (E) at (0,3);
\coordinate (F) at (-1.5,1.2);
\coordinate (G) at (1.5,1.2);
\coordinate (H) at (-1.5,3.7);
\coordinate (I) at (1.5,3.7);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (I) to [out =120, in=60, looseness=1.5] (H) to [out =-30, in=150] (E)  to [out =30, in=210] (I);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 240, in = 100] (F) to [out =280, in=225, looseness=1.5] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 80, in = 300] (I) to [out =120, in=60, looseness=1.5] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 280, in = 135] (A) to [out =315, in=260, looseness=1.5] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = -30, in = 45] (D) to [out =225, in=100] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 170, in = 150, looseness=1.5] (H) to [out =-30, in=150] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 190, in = -10] (B) to [out =170, in=-10] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 30, in = 10, looseness=1.5] (G) to [out =190, in=10] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 135, in = 210] (E) to [out =30, in=210] (I);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 45, in = 260] (C) to [out =80, in=315] (D);
\end{scope}

\end{scope}

\draw (0,.25) node[right]{\footnotesize{$\MRI(9_{41})=3^*$}};

%-------------------

%9_46
\begin{scope}[thick, outer sep = 0mm, xshift = 6cm, yshift = 1.5cm, scale = .6]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (0,1);
\coordinate (C) at (0,2);
\coordinate (D) at (-.6,3);
\coordinate (E) at (.6,3);
\coordinate (F) at (-1.6,3.3);
\coordinate (G) at (1.6,3.3);
\coordinate (H) at (-1.3,4.4);
\coordinate (I) at (1.3,4.4);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

%
\fill[white!80!black] (E) to [out = 240, in = 45] (C) to [out = 135, in = 300] (D) to [out =-10, in=190] (E);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out =300 , in = 100] (G) to [out = 280, in = 315, looseness = 1.5] (A); 
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out =60 , in = 120, looseness=1.5] (I); 
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out =315 , in = 45] (A) to [out =225, in=260, looseness=1.5] (F) to [out = 80, in =240] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 240, in = 45] (C) to [out =225, in=135] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 10, in = 30, looseness = 2] (I) to [out =210, in=60] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out =-10 , in = 170] (D) to [out =-10, in=190] (E) to [out = 10, in =190] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (F) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 120, in = -30] (H) to [out =150, in=170, looseness=2] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 135, in = 300] (D); 
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 135, in = 225] (B) to [out =45, in=315] (C);
\end{scope}

\end{scope}

\draw (4,.25) node[right]{\footnotesize{$\MRI(9_{46})=3^*$}};

%-------------------

%9_47
\begin{scope}[thick, outer sep = 0mm, xshift = 10cm, yshift = 1.5cm, scale = .65]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (0,1);
\coordinate (C) at (-.6,2);
\coordinate (D) at (.6,2);
\coordinate (E) at (.6,3);
\coordinate (F) at (-.6,3);
\coordinate (G) at (0,4);
\coordinate (H) at (-1.6,2.5);
\coordinate (I) at (1.6,2.5);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (C) to [out = -10, in = 190] (D) to [out = 260, in = 45] (B) to [out = 135, in = 280] (C);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 225, in = 225, looseness=1.75] (A);
	\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (H) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = 170, in = 10] (F) to [out = 190, in = 45] (H);
	\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 225, in = 135] (A) to [out = 315, in =315, looseness=1.75] (I) to [out=135, in = -10] (E);
	\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (B) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 260, in = 45] (B);
	\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (D) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 315, in = 100] (E) to [out = 280, in = 80] (D);
	\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 170, in = 315] (H) to [out = 135, in = 135, looseness=2] (G);
	\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (C) circle (\gap);
		\path [invclip] (I) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 225, in = 10] (D) to [out = 190, in = -10] (C);
	\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (I) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 80, in = 225] (G) to [out = 45, in = 45, looseness=2] (I);
	\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 45, in = 315] (B) to [out = 135, in = 280] (C) to [out = 100, in = 260] (F);
\end{scope}

\end{scope}
\draw (8,.25) node[right]{\footnotesize{$\MRI(9_{47})=3^*$}};

%-------------------
%9_49 (from 9_41 above)
\begin{scope}[thick, outer sep = 0mm, xshift = 14cm, yshift = 1.5cm, scale = .6]

\def\gap{.15cm}

\coordinate (A) at (0,0);
\coordinate (B) at (-.6,1);
\coordinate (C) at (.6,1);
\coordinate (D) at (0,2);
\coordinate (E) at (0,3);
\coordinate (F) at (-1.5,1.2);
\coordinate (G) at (1.5,1.2);
\coordinate (H) at (-1.5,3.7);
\coordinate (I) at (1.5,3.7);

%\fill[black] (A) circle (.1cm);
%\fill[black] (B) circle (.1cm);
%\fill[black] (C) circle (.1cm);
%\fill[black] (D) circle (.1cm);
%\fill[black] (E) circle (.1cm);
%\fill[black] (F) circle (.1cm);
%\fill[black] (G) circle (.1cm);
%\fill[black] (H) circle (.1cm);
%\fill[black] (I) circle (.1cm);

\fill[white!80!black] (I) to [out =120, in=60, looseness=1.5] (H) to [out =-30, in=150] (E)  to [out =30, in=210] (I);

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (F) circle (\gap);
		\path [invclip] (A) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (H) to [out = 240, in = 100] (F) to [out =280, in=225, looseness=1.5] (A);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (I) circle (\gap);
		%\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (G) to [out = 80, in = 300] (I) to [out =120, in=60, looseness=1.5] (H);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		%\path [invclip] (G) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (B) to [out = 280, in = 135] (A) to [out =315, in=260, looseness=1.5] (G);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (B) circle (\gap);
		\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (E) to [out = -30, in = 45] (D) to [out =225, in=100] (B);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (H) circle (\gap);
		%\path [invclip] (E) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (F) to [out = 170, in = 150, looseness=1.5] (H) to [out =-30, in=150] (E);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		%\path [invclip] (F) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (C) to [out = 190, in = -10] (B) to [out =170, in=-10] (F);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (G) circle (\gap);
		\path [invclip] (C) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (I) to [out = 30, in = 10, looseness=1.5] (G) to [out =190, in=10] (C);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (E) circle (\gap);
		%\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (D) to [out = 135, in = 210] (E) to [out =30, in=210] (I);
\end{scope}

\begin{scope}
	\begin{pgfinterruptboundingbox} 
		\path [invclip] (A) circle (\gap);
		%\path [invclip] (D) circle (\gap);
	\end{pgfinterruptboundingbox}
	\draw (A) to [out = 45, in = 260] (C) to [out =80, in=315] (D);
\end{scope}

\end{scope}

\draw (12,.25) node[right]{\footnotesize{$\MRI(9_{49})=3^{\dagger *}$}};

\end{tikzpicture}
